Decomposing replicable functions

We describe an algorithm to decompose rational functions from which we determine the poset of groups fixing these functions.

==> (inline-0) <==
\begin{longtable}{p{33ex}cp{33ex}}
\caption[Graph table extended]{Table of minimal relations sorted by middle function}  \\
%\begin{center}Up\end{center}  &  f  &  \hfill Down \hfill  \\
\multicolumn{1}{c}{Up} & f & \multicolumn{1}{c}{Down}  \label{table1}\\
\\
\endfirsthead
\multicolumn{1}{c}{Up} & f & \multicolumn{1}{c}{Down}  \\
\\
\endhead
 &  $1A$  & (3:2,~$2B$), (3:1,~$2B$), (2:0,~$2a$), (4:3,~$3B$), (4:1,~$3B$), (3:0,~$3C$), (3:1,~$4A$), (6:5,~$5B$), (6:1,~$5B$), (5:0,~$5a$), (8:7,~$7B$), (8:1,~$7B$), (14:13,~$13B$), (14:1,~$13B$), (28:21,~$49a$),   \\
 &  $2A$  & (2:1,~$2B$), (2:0,~$4B$), (2:0,~$4a$), (4:3,~$6D$), (4:1,~$6D$), (3:0,~$6d$), (6:5,~$10C$), (6:1,~$10C$), (5:0,~$10b$),   \\
($1A$,~3:2), ($1A$,~3:1), ($2A$,~2:1),  &  $2B$  & (2:1,~$4C$), (2:0,~$4C$), (2:0,~$4D$), (4:3,~$6E$), (4:1,~$6E$), (3:0,~$6F$), (6:5,~$10E$), (6:1,~$10E$),   \\
($1A$,~2:0),  &  $2a$  & (3:2,~$4C$), (4:3,~$6c$), (4:1,~$6c$), (5:0,~$10c$), (8:7,~$14b$), (8:1,~$14b$),   \\
 &  $3A$  & (2:1,~$3B$), (3:2,~$6C$), (3:1,~$6C$), (2:0,~$6a$), (2:0,~$6b$), (3:0,~$9a$), (3:0,~$9b$), (3:1,~$12A$), (5:0,~$15b$), (8:7,~$21B$), (8:1,~$21B$),   \\
($1A$,~4:3), ($1A$,~4:1), ($3A$,~2:1),  &  $3B$  & (3:2,~$6E$), (3:1,~$6E$), (2:0,~$6c$), (3:2,~$9B$), (3:0,~$9B$), (3:0,~$9c$), (3:1,~$12B$),   \\
($1A$,~3:0),  &  $3C$  & (3:2,~$6F$), (3:1,~$6F$), (2:0,~$6\widetilde{a}$), (2:1,~$9A$), (3:0,~$9d$), (3:1,~$12D$), (6:5,~$15D$), (6:1,~$15D$),   \\
($1A$,~3:1), ($4\widetilde{a}$,~3:2), ($4\widetilde{b}$,~2:1),  &  $4A$  & (2:1,~$4C$), (2:0,~$8B$), (2:0,~$8a$), (4:3,~$12B$), (4:1,~$12B$), (3:0,~$12D$), (6:5,~$20C$), (6:1,~$20C$),   \\
($2A$,~2:0),  &  $4B$  & (2:1,~$4D$), (2:1,~$8A$), (2:0,~$8C$), (2:0,~$8b$), (2:0,~$8c$), (2:1,~$8\widetilde{d}$), (4:3,~$12G$), (4:1,~$12G$), (3:0,~$12e$), (5:0,~$20e$),   \\
($2B$,~2:1), ($2B$,~2:0), ($2a$,~3:2), ($4A$,~2:1),  &  $4C$  & (2:0,~$8D$), (2:1,~$8E$), (2:0,~$8E$), (4:3,~$12I$), (4:1,~$12I$),   \\
($2B$,~2:0), ($4B$,~2:1), ($4a$,~2:1),  &  $4D$  & (2:1,~$8E$), (2:0,~$8F$), (3:0,~$12J$),   \\
($2A$,~2:0),  &  $4a$  & (2:1,~$4D$), (3:0,~$12f$), (6:5,~$20c$), (6:1,~$20c$),   \\
 &  $4\widetilde{a}$  & (3:2,~$4A$), (2:0,~$8\widetilde{a}$), (4:3,~$12\widetilde{b}$), (4:1,~$12\widetilde{b}$), (3:0,~$12\widetilde{c}$), (6:5,~$20\widetilde{b}$), (6:1,~$20\widetilde{b}$), (5:0,~$20\widetilde{f}$), (8:7,~$28\widetilde{b}$), (8:1,~$28\widetilde{b}$), (14:13,~$52\widetilde{b}$), (14:1,~$52\widetilde{b}$), (28:21,~$196\widetilde{a}$),   \\
 &  $4\widetilde{b}$  & (2:1,~$4A$), (2:0,~$8\widetilde{b}$), (2:0,~$8\widetilde{c}$), (4:3,~$12\widetilde{f}$), (4:1,~$12\widetilde{f}$), (3:0,~$12\widetilde{g}$), (6:5,~$20\widetilde{d}$), (6:1,~$20\widetilde{d}$), (5:0,~$20\widetilde{h}$),   \\
 &  $5A$  & (2:1,~$5B$), (3:2,~$10B$), (3:1,~$10B$), (2:0,~$10a$), (4:3,~$15B$), (4:1,~$15B$), (3:0,~$15a$), (3:1,~$20A$),   \\
($1A$,~6:5), ($1A$,~6:1), ($5A$,~2:1),  &  $5B$  & (3:2,~$10E$), (3:1,~$10E$), (3:0,~$15D$), (3:1,~$20C$), (5:4,~$25a$), (5:0,~$25a$),   \\
($1A$,~5:0),  &  $5a$  & (2:0,~$10c$), (3:2,~$25A$),   \\
 &  $6A$  & (2:1,~$6B$), (2:1,~$6C$), (2:1,~$6D$), (2:0,~$12C$), (2:0,~$12a$), (2:0,~$12b$), (3:0,~$18a$), (3:0,~$18h$), (5:0,~$30e$),   \\
($6A$,~2:1),  &  $6B$  & (2:1,~$6E$), (2:0,~$12F$), (3:0,~$18d$),   \\
($3A$,~3:2), ($3A$,~3:1), ($6A$,~2:1),  &  $6C$  & (2:1,~$6E$), (2:1,~$12E$), (2:0,~$12E$), (2:0,~$12c$), (2:0,~$12d$), (2:1,~$12\widetilde{h}$), (3:0,~$18e$),   \\
($2A$,~4:3), ($2A$,~4:1), ($6A$,~2:1),  &  $6D$  & (2:1,~$6E$), (2:0,~$12G$), (3:2,~$18A$), (3:0,~$18A$),   \\
($2B$,~4:3), ($2B$,~4:1), ($3B$,~3:2), ($3B$,~3:1), ($6B$,~2:1), ($6C$,~2:1), ($6D$,~2:1),  &  $6E$  & (2:1,~$12I$), (2:0,~$12I$), (3:2,~$18D$), (3:0,~$18D$),   \\
($2B$,~3:0), ($3C$,~3:2), ($3C$,~3:1), ($6d$,~2:1),  &  $6F$  & (2:0,~$12J$), (2:0,~$12\widetilde{j}$), (2:1,~$18C$), (2:1,~$36\widetilde{m}$),   \\
($3A$,~2:0),  &  $6a$  & (2:1,~$6c$), (3:2,~$12E$), (3:0,~$18f$),   \\
($3A$,~2:0),  &  $6b$  & (2:1,~$6c$), (3:2,~$12H$), (3:2,~$12c$), (3:2,~$12\widetilde{h}$), (3:0,~$18b$), (3:0,~$18g$), (5:0,~$30f$),   \\
($2a$,~4:3), ($2a$,~4:1), ($3B$,~2:0), ($6a$,~2:1), ($6b$,~2:1),  &  $6c$  & (3:2,~$12I$), (3:0,~$18i$),   \\
($2A$,~3:0),  &  $6d$  & (2:1,~$6F$), (2:0,~$12e$), (2:0,~$12f$), (2:0,~$12\widetilde{i}$), (2:1,~$18B$), (3:0,~$18j$), (2:1,~$18\widetilde{a}$),   \\
($3C$,~2:0),  &  $6\widetilde{a}$  & (3:2,~$12\widetilde{j}$), (3:2,~$36\widetilde{l}$), (3:2,~$36\widetilde{m}$),   \\
 &  $7A$  & (2:1,~$7B$), (3:2,~$14B$), (3:1,~$14B$), (2:0,~$14a$), (2:0,~$14c$), (3:0,~$21C$), (3:1,~$28B$), (5:0,~$35a$),   \\
($1A$,~8:7), ($1A$,~8:1), ($7A$,~2:1),  &  $7B$  & (2:0,~$14b$),   \\
($4B$,~2:1),  &  $8A$  & (2:1,~$8E$), (2:0,~$16A$), (4:3,~$24C$), (4:1,~$24C$),   \\
($4A$,~2:0), ($8\widetilde{b}$,~2:1), ($8\widetilde{c}$,~2:1),  &  $8B$  & (2:1,~$8D$), (2:1,~$16C$), (2:0,~$16a$), (2:0,~$16b$), (2:0,~$16c$), (2:1,~$16\widetilde{e}$), (3:0,~$24E$),   \\
($4B$,~2:0),  &  $8C$  & (2:1,~$16A$), (2:0,~$16e$), (2:0,~$16f$), (2:1,~$16\widetilde{d}$), (4:3,~$24G$), (4:1,~$24G$), (5:0,~$40e$),   \\
($4C$,~2:0), ($8B$,~2:1), ($8a$,~2:1),  &  $8D$  & (2:1,~$16B$), (2:0,~$16d$),   \\
($4C$,~2:1), ($4C$,~2:0), ($4D$,~2:1), ($8A$,~2:1), ($8\widetilde{d}$,~2:1),  &  $8E$  & (2:1,~$16B$), (2:0,~$16B$),   \\
($4D$,~2:0), ($8b$,~2:1), ($8c$,~2:1),  &  $8F$  & (3:0,~$24J$),   \\
($4A$,~2:0), ($8\widetilde{a}$,~3:2),  &  $8a$  & (2:1,~$8D$), (4:3,~$24c$), (4:1,~$24c$),   \\
($4B$,~2:0),  &  $8b$  & (2:1,~$8F$), (2:1,~$16A$), (2:0,~$16g$), (2:0,~$16h$), (3:0,~$24i$),   \\
($4B$,~2:0),  &  $8c$  & (2:1,~$8F$), (2:1,~$16\widetilde{d}$), (3:0,~$24j$),   \\
($4\widetilde{a}$,~2:0),  &  $8\widetilde{a}$  & (3:2,~$8a$), (4:3,~$24\widetilde{c}$), (4:1,~$24\widetilde{c}$), (5:0,~$40\widetilde{g}$), (8:7,~$56\widetilde{b}$), (8:1,~$56\widetilde{b}$),   \\
($4\widetilde{b}$,~2:0),  &  $8\widetilde{b}$  & (2:1,~$8B$), (2:0,~$16\widetilde{a}$), (4:3,~$24\widetilde{h}$), (4:1,~$24\widetilde{h}$), (3:0,~$24\widetilde{l}$), (5:0,~$40\widetilde{j}$),   \\
($4\widetilde{b}$,~2:0),  &  $8\widetilde{c}$  & (2:1,~$8B$), (2:0,~$16\widetilde{b}$), (2:0,~$16\widetilde{c}$), (3:0,~$24\widetilde{n}$), (6:5,~$40\widetilde{e}$), (6:1,~$40\widetilde{e}$),   \\
($4B$,~2:1),  &  $8\widetilde{d}$  & (2:1,~$8E$), (2:0,~$16\widetilde{d}$), (4:3,~$24\widetilde{o}$), (4:1,~$24\widetilde{o}$),   \\
($3C$,~2:1),  &  $9A$  & (2:1,~$9B$), (3:2,~$18C$), (3:1,~$18C$), (2:0,~$18c$), (3:0,~$27a$), (3:0,~$27b$), (3:1,~$36A$),   \\
($3B$,~3:2), ($3B$,~3:0), ($9A$,~2:1),  &  $9B$  & (3:2,~$18D$), (3:1,~$18D$), (3:0,~$27c$), (3:1,~$36B$),   \\
($3A$,~3:0),  &  $9a$  & (2:0,~$18b$), (3:2,~$18e$), (3:1,~$18e$), (3:2,~$27A$), (3:1,~$36b$), (5:0,~$45c$),   \\
($3A$,~3:0),  &  $9b$  & (2:1,~$9c$), (2:0,~$18f$), (2:0,~$18g$), (3:2,~$27A$), (3:0,~$27d$), (3:0,~$27e$),   \\
($3B$,~3:0), ($9b$,~2:1),  &  $9c$  & (2:0,~$18i$),   \\
($3C$,~3:0),  &  $9d$  & (2:1,~$27b$),   \\
 &  $10A$  & (2:1,~$10B$), (2:1,~$10C$), (2:1,~$10D$), (2:0,~$20B$), (2:0,~$20a$), (2:0,~$20b$), (3:0,~$30b$),   \\
($5A$,~3:2), ($5A$,~3:1), ($10A$,~2:1),  &  $10B$  & (2:1,~$10E$), (2:0,~$20D$), (2:0,~$20d$), (2:1,~$20\widetilde{g}$),   \\
($2A$,~6:5), ($2A$,~6:1), ($10A$,~2:1),  &  $10C$  & (2:1,~$10E$), (2:0,~$20c$),   \\
($10A$,~2:1),  &  $10D$  & (2:1,~$10E$), (2:0,~$20E$), (3:0,~$30E$),   \\
($2B$,~6:5), ($2B$,~6:1), ($5B$,~3:2), ($5B$,~3:1), ($10B$,~2:1), ($10C$,~2:1), ($10D$,~2:1),  &  $10E$  &   \\
($5A$,~2:0),  &  $10a$  & (3:2,~$20F$), (3:2,~$20d$), (3:2,~$20\widetilde{g}$), (4:3,~$30c$), (4:1,~$30c$),   \\
($2A$,~5:0),  &  $10b$  & (2:0,~$20e$), (3:2,~$50A$),   \\
($2a$,~5:0), ($5a$,~2:0),  &  $10c$  &   \\
 &  $11A$  & (3:2,~$22B$), (3:1,~$22B$), (2:0,~$22a$), (4:3,~$33A$), (4:1,~$33A$), (3:1,~$44A$),   \\
($3A$,~3:1), ($12\widetilde{a}$,~3:2), ($12\widetilde{d}$,~2:1),  &  $12A$  & (2:1,~$12B$), (2:1,~$12E$), (2:1,~$12H$), (2:0,~$24A$), (2:0,~$24a$), (2:0,~$24b$), (3:0,~$36b$),   \\
($3B$,~3:1), ($4A$,~4:3), ($4A$,~4:1), ($12A$,~2:1), ($12\widetilde{b}$,~3:2), ($12\widetilde{e}$,~2:1), ($12\widetilde{f}$,~2:1),  &  $12B$  & (2:1,~$12I$), (2:0,~$24c$), (3:2,~$36B$), (3:0,~$36B$),   \\
($6A$,~2:0),  &  $12C$  & (2:1,~$12F$), (2:1,~$12G$), (2:1,~$24B$), (2:0,~$24d$), (2:0,~$24e$), (2:0,~$24f$), (2:0,~$24g$), (2:1,~$24\widetilde{j}$), (2:1,~$24\widetilde{k}$), (2:1,~$24\widetilde{m}$), (3:0,~$36d$),   \\
($3C$,~3:1), ($4A$,~3:0), ($12\widetilde{c}$,~3:2), ($12\widetilde{g}$,~2:1),  &  $12D$  & (2:0,~$24E$), (2:0,~$24\widetilde{s}$), (2:1,~$36A$), (2:1,~$36\widetilde{l}$),   \\
($6C$,~2:1), ($6C$,~2:0), ($6a$,~3:2), ($12A$,~2:1),  &  $12E$  & (2:1,~$12I$), (2:0,~$24D$), (2:0,~$24h$), (2:1,~$24\widetilde{q}$),   \\
($6B$,~2:0), ($12C$,~2:1), ($12b$,~2:1),  &  $12F$  & (2:0,~$24F$), (2:1,~$24I$), (2:1,~$24\widetilde{r}$), (3:0,~$36g$),   \\
($4B$,~4:3), ($4B$,~4:1), ($6D$,~2:0), ($12C$,~2:1), ($12a$,~2:1),  &  $12G$  & (2:1,~$24C$), (2:0,~$24G$), (2:1,~$24\widetilde{o}$),   \\
($6b$,~3:2), ($12A$,~2:1),  &  $12H$  & (2:1,~$12I$), (2:0,~$24H$),   \\
($4C$,~4:3), ($4C$,~4:1), ($6E$,~2:1), ($6E$,~2:0), ($6c$,~3:2), ($12B$,~2:1), ($12E$,~2:1), ($12H$,~2:1), ($12c$,~2:1), ($12\widetilde{h}$,~2:1),  &  $12I$  &   \\
($4D$,~3:0), ($6F$,~2:0), ($12e$,~2:1), ($12f$,~2:1),  &  $12J$  & (2:0,~$24J$), (2:1,~$72\widetilde{o}$),   \\
($6A$,~2:0),  &  $12a$  & (2:1,~$12G$), (2:1,~$12d$), (3:0,~$36h$), (5:0,~$60d$),   \\
($6A$,~2:0),  &  $12b$  & (2:1,~$12F$), (2:1,~$12d$), (3:0,~$36a$), (3:0,~$36c$),   \\
($6C$,~2:0), ($6b$,~3:2),  &  $12c$  & (2:1,~$12I$), (2:1,~$24h$),   \\
($6C$,~2:0), ($12a$,~2:1), ($12b$,~2:1),  &  $12d$  & (2:1,~$24h$), (2:1,~$24\widetilde{q}$), (3:0,~$36e$),   \\
($4B$,~3:0), ($6d$,~2:0),  &  $12e$  & (2:1,~$12J$), (2:0,~$24i$), (2:0,~$24j$), (2:0,~$24\widetilde{t}$), (2:1,~$36C$), (2:1,~$72\widetilde{j}$), (2:1,~$72\widetilde{k}$),   \\
($4a$,~3:0), ($6d$,~2:0),  &  $12f$  & (2:1,~$12J$), (3:0,~$36i$), (2:1,~$36\widetilde{o}$),   \\
 &  $12\widetilde{a}$  & (3:2,~$12A$), (2:1,~$12\widetilde{b}$), (2:0,~$24\widetilde{a}$), (2:0,~$24\widetilde{b}$), (3:0,~$36\widetilde{b}$), (3:0,~$36\widetilde{f}$), (5:0,~$60\widetilde{k}$), (8:7,~$84\widetilde{b}$), (8:1,~$84\widetilde{b}$),   \\
($4\widetilde{a}$,~4:3), ($4\widetilde{a}$,~4:1), ($12\widetilde{a}$,~2:1),  &  $12\widetilde{b}$  & (3:2,~$12B$), (2:0,~$24\widetilde{c}$), (3:2,~$36\widetilde{c}$), (3:0,~$36\widetilde{c}$), (3:0,~$36\widetilde{g}$),   \\
($4\widetilde{a}$,~3:0),  &  $12\widetilde{c}$  & (3:2,~$12D$), (2:0,~$24\widetilde{i}$), (2:1,~$36\widetilde{a}$), (3:0,~$36\widetilde{p}$), (6:5,~$60\widetilde{f}$), (6:1,~$60\widetilde{f}$),   \\
 &  $12\widetilde{d}$  & (2:1,~$12A$), (2:1,~$12\widetilde{e}$), (2:1,~$12\widetilde{f}$), (2:0,~$24\widetilde{d}$), (2:0,~$24\widetilde{e}$), (2:0,~$24\widetilde{f}$), (3:0,~$36\widetilde{i}$), (3:0,~$36\widetilde{n}$), (5:0,~$60\widetilde{n}$),   \\
($12\widetilde{d}$,~2:1),  &  $12\widetilde{e}$  & (2:1,~$12B$), (2:0,~$24\widetilde{g}$), (3:0,~$36\widetilde{j}$),   \\
($4\widetilde{b}$,~4:3), ($4\widetilde{b}$,~4:1), ($12\widetilde{d}$,~2:1),  &  $12\widetilde{f}$  & (2:1,~$12B$), (2:0,~$24\widetilde{h}$), (3:2,~$36\widetilde{h}$), (3:0,~$36\widetilde{h}$),   \\
($4\widetilde{b}$,~3:0),  &  $12\widetilde{g}$  & (2:1,~$12D$), (2:0,~$24\widetilde{l}$), (2:0,~$24\widetilde{n}$), (2:0,~$24\widetilde{p}$), (2:1,~$36\widetilde{d}$), (2:1,~$36\widetilde{e}$), (3:0,~$36\widetilde{r}$),   \\
($6C$,~2:1), ($6b$,~3:2),  &  $12\widetilde{h}$  & (2:1,~$12I$), (2:0,~$24\widetilde{q}$),   \\
($6d$,~2:0),  &  $12\widetilde{i}$  & (2:1,~$36C$), (2:1,~$36\widetilde{o}$), (3:0,~$36\widetilde{s}$),   \\
($6F$,~2:0), ($6\widetilde{a}$,~3:2),  &  $12\widetilde{j}$  & (2:1,~$72\widetilde{o}$),   \\
 &  $13A$  & (2:1,~$13B$), (2:0,~$26a$), (3:0,~$39B$),   \\
($1A$,~14:13), ($1A$,~14:1), ($13A$,~2:1),  &  $13B$  &   \\
 &  $14A$  & (2:1,~$14B$), (2:1,~$14C$), (2:0,~$28A$), (2:0,~$28a$), (3:0,~$42c$),   \\
($7A$,~3:2), ($7A$,~3:1), ($14A$,~2:1),  &  $14B$  & (2:1,~$28C$), (2:0,~$28C$), (3:0,~$42C$),   \\
($14A$,~2:1),  &  $14C$  & (2:0,~$28D$),   \\
($7A$,~2:0),  &  $14a$  & (2:1,~$14b$), (3:2,~$28C$),   \\
($2a$,~8:7), ($2a$,~8:1), ($7B$,~2:0), ($14a$,~2:1), ($14c$,~2:1),  &  $14b$  &   \\
($7A$,~2:0),  &  $14c$  & (2:1,~$14b$),   \\
 &  $15A$  & (2:1,~$15B$), (2:1,~$15C$), (3:2,~$30C$), (3:1,~$30C$), (2:0,~$30a$), (2:0,~$30d$), (3:0,~$45a$), (3:1,~$60B$),   \\
($5A$,~4:3), ($5A$,~4:1), ($15A$,~2:1),  &  $15B$  & (2:0,~$30c$),   \\
($15A$,~2:1),  &  $15C$  & (3:2,~$30G$), (3:1,~$30G$), (3:0,~$45b$), (3:1,~$60C$),   \\
($3C$,~6:5), ($3C$,~6:1), ($5B$,~3:0), ($15a$,~2:1),  &  $15D$  &   \\
($5A$,~3:0),  &  $15a$  & (2:1,~$15D$), (2:0,~$30\widetilde{a}$), (2:1,~$45A$),   \\
($3A$,~5:0),  &  $15b$  & (2:0,~$30f$), (3:0,~$45c$),   \\
($8A$,~2:0), ($8C$,~2:1), ($8b$,~2:1),  &  $16A$  & (2:1,~$32A$), (2:0,~$32b$), (2:1,~$32\widetilde{e}$),   \\
($8D$,~2:1), ($8E$,~2:1), ($8E$,~2:0), ($16C$,~2:1), ($16\widetilde{e}$,~2:1),  &  $16B$  &   \\
($8B$,~2:1),  &  $16C$  & (2:1,~$16B$), (2:0,~$32B$),   \\
($8B$,~2:0), ($16\widetilde{b}$,~2:1), ($16\widetilde{c}$,~2:1),  &  $16a$  & (2:1,~$32B$), (2:0,~$32a$), (2:1,~$32\widetilde{d}$), (3:0,~$48g$),   \\
($8B$,~2:0),  &  $16b$  & (2:1,~$16d$), (2:1,~$32B$), (2:0,~$32c$), (2:0,~$32d$),   \\
($8B$,~2:0),  &  $16c$  & (2:1,~$16d$), (2:1,~$32\widetilde{d}$),   \\
($8D$,~2:0), ($16b$,~2:1), ($16c$,~2:1),  &  $16d$  & (2:0,~$32e$),   \\
($8C$,~2:0),  &  $16e$  & (2:1,~$32\widetilde{c}$),   \\
($8C$,~2:0),  &  $16f$  & (2:1,~$32\widetilde{c}$),   \\
($8b$,~2:0),  &  $16g$  & (2:1,~$32b$),   \\
($8b$,~2:0),  &  $16h$  & (2:1,~$32b$),   \\
($8\widetilde{b}$,~2:0),  &  $16\widetilde{a}$  & (4:3,~$48\widetilde{c}$), (4:1,~$48\widetilde{c}$), (5:0,~$80\widetilde{f}$),   \\
($8\widetilde{c}$,~2:0),  &  $16\widetilde{b}$  & (2:1,~$16a$), (2:0,~$32\widetilde{a}$), (3:0,~$48\widetilde{l}$),   \\
($8\widetilde{c}$,~2:0),  &  $16\widetilde{c}$  & (2:1,~$16a$), (2:0,~$32\widetilde{b}$), (3:0,~$48\widetilde{m}$),   \\
($8C$,~2:1), ($8c$,~2:1), ($8\widetilde{d}$,~2:0),  &  $16\widetilde{d}$  & (2:0,~$32\widetilde{c}$),   \\
($8B$,~2:1),  &  $16\widetilde{e}$  & (2:1,~$16B$), (2:0,~$32\widetilde{d}$),   \\
 &  $17A$  & (2:0,~$34a$),   \\
($6D$,~3:2), ($6D$,~3:0), ($18B$,~2:1),  &  $18A$  & (2:1,~$18D$),   \\
($6d$,~2:1),  &  $18B$  & (2:1,~$18A$), (2:1,~$18C$), (2:1,~$18E$), (2:0,~$36C$), (3:0,~$54a$),   \\
($6F$,~2:1), ($9A$,~3:2), ($9A$,~3:1), ($18B$,~2:1), ($18\widetilde{a}$,~2:1),  &  $18C$  & (2:1,~$18D$), (2:0,~$36f$), (2:1,~$36\widetilde{q}$),   \\
($6E$,~3:2), ($6E$,~3:0), ($9B$,~3:2), ($9B$,~3:1), ($18A$,~2:1), ($18C$,~2:1), ($18E$,~2:1),  &  $18D$  &   \\
($18B$,~2:1),  &  $18E$  & (2:1,~$18D$), (3:0,~$54b$),   \\
($6A$,~3:0),  &  $18a$  & (2:1,~$18d$), (2:0,~$36a$), (2:0,~$36d$), (3:2,~$54A$),   \\
($6b$,~3:0), ($9a$,~2:0),  &  $18b$  &   \\
($9A$,~2:0),  &  $18c$  & (3:2,~$36D$), (3:2,~$36f$), (3:2,~$36\widetilde{q}$), (3:0,~$54c$),   \\
($6B$,~3:0), ($18a$,~2:1),  &  $18d$  & (2:0,~$36g$),   \\
($6C$,~3:0), ($9a$,~3:2), ($9a$,~3:1), ($18h$,~2:1),  &  $18e$  & (2:0,~$36e$),   \\
($6a$,~3:0), ($9b$,~2:0),  &  $18f$  & (2:1,~$18i$),   \\
($6b$,~3:0), ($9b$,~2:0),  &  $18g$  & (2:1,~$18i$), (3:0,~$54d$),   \\
($6A$,~3:0),  &  $18h$  & (2:1,~$18e$), (2:0,~$36c$), (2:0,~$36h$), (3:2,~$54A$),   \\
($6c$,~3:0), ($9c$,~2:0), ($18f$,~2:1), ($18g$,~2:1),  &  $18i$  &   \\
($6d$,~3:0),  &  $18j$  & (2:0,~$36i$), (2:0,~$36\widetilde{s}$), (2:1,~$54\widetilde{a}$),   \\
($6d$,~2:1),  &  $18\widetilde{a}$  & (2:1,~$18C$), (2:0,~$36\widetilde{o}$), (3:0,~$54\widetilde{a}$),   \\
 &  $19A$  & (2:0,~$38a$), (3:0,~$57A$),   \\
($5A$,~3:1), ($20\widetilde{a}$,~3:2), ($20\widetilde{c}$,~2:1),  &  $20A$  & (2:1,~$20C$), (2:1,~$20F$), (2:0,~$40B$), (2:0,~$40a$),   \\
($10A$,~2:0),  &  $20B$  & (2:1,~$20D$), (2:1,~$20E$), (2:0,~$40A$), (2:0,~$40b$), (2:0,~$40c$), (2:1,~$40\widetilde{h}$), (2:1,~$40\widetilde{i}$), (3:0,~$60c$),   \\
($4A$,~6:5), ($4A$,~6:1), ($5B$,~3:1), ($20A$,~2:1), ($20\widetilde{b}$,~3:2), ($20\widetilde{d}$,~2:1), ($20\widetilde{e}$,~2:1),  &  $20C$  &   \\
($10B$,~2:0), ($20B$,~2:1), ($20a$,~2:1),  &  $20D$  & (2:0,~$40d$), (2:1,~$40\widetilde{k}$),   \\
($10D$,~2:0), ($20B$,~2:1), ($20b$,~2:1),  &  $20E$  & (3:0,~$60F$),   \\
($10a$,~3:2), ($20A$,~2:1),  &  $20F$  & (2:0,~$40C$),   \\
($10A$,~2:0),  &  $20a$  & (2:1,~$20D$), (2:1,~$20c$),   \\
($10A$,~2:0),  &  $20b$  & (2:1,~$20E$), (2:1,~$20c$), (3:0,~$60e$),   \\
($4a$,~6:5), ($4a$,~6:1), ($10C$,~2:0), ($20a$,~2:1), ($20b$,~2:1),  &  $20c$  &   \\
($10B$,~2:0), ($10a$,~3:2),  &  $20d$  & (2:1,~$40\widetilde{k}$),   \\
($4B$,~5:0), ($10b$,~2:0),  &  $20e$  & (2:0,~$40e$),   \\
 &  $20\widetilde{a}$  & (3:2,~$20A$), (2:1,~$20\widetilde{b}$), (2:0,~$40\widetilde{a}$), (4:3,~$60\widetilde{b}$), (4:1,~$60\widetilde{b}$), (3:0,~$60\widetilde{h}$),   \\
($4\widetilde{a}$,~6:5), ($4\widetilde{a}$,~6:1), ($20\widetilde{a}$,~2:1),  &  $20\widetilde{b}$  & (3:2,~$20C$), (3:0,~$60\widetilde{f}$), (5:4,~$100\widetilde{b}$), (5:0,~$100\widetilde{b}$),   \\
 &  $20\widetilde{c}$  & (2:1,~$20A$), (2:1,~$20\widetilde{d}$), (2:1,~$20\widetilde{e}$), (2:0,~$40\widetilde{b}$), (2:0,~$40\widetilde{c}$), (2:0,~$40\widetilde{d}$), (3:0,~$60\widetilde{j}$),   \\
($4\widetilde{b}$,~6:5), ($4\widetilde{b}$,~6:1), ($20\widetilde{c}$,~2:1),  &  $20\widetilde{d}$  & (2:1,~$20C$), (2:0,~$40\widetilde{e}$),   \\
($20\widetilde{c}$,~2:1),  &  $20\widetilde{e}$  & (2:1,~$20C$), (2:0,~$40\widetilde{f}$), (3:0,~$60\widetilde{i}$),   \\
($4\widetilde{a}$,~5:0),  &  $20\widetilde{f}$  & (2:0,~$40\widetilde{g}$), (3:2,~$100\widetilde{a}$),   \\
($10B$,~2:1), ($10a$,~3:2),  &  $20\widetilde{g}$  & (2:0,~$40\widetilde{k}$),   \\
($4\widetilde{b}$,~5:0),  &  $20\widetilde{h}$  & (2:0,~$40\widetilde{j}$), (3:2,~$100\widetilde{c}$),   \\
 &  $21A$  & (2:1,~$21B$), (2:1,~$21D$), (2:0,~$42a$), (2:0,~$42b$), (3:0,~$63a$),   \\
($3A$,~8:7), ($3A$,~8:1), ($21A$,~2:1),  &  $21B$  &   \\
($7A$,~3:0),  &  $21C$  & (3:2,~$42C$), (3:1,~$42C$), (2:1,~$63\widetilde{a}$), (3:1,~$84C$),   \\
($21A$,~2:1),  &  $21D$  & (2:0,~$42d$),   \\
 &  $22A$  & (2:1,~$22B$), (2:0,~$44a$), (2:0,~$44c$),   \\
($11A$,~3:2), ($11A$,~3:1), ($22A$,~2:1),  &  $22B$  & (2:0,~$44b$),   \\
($11A$,~2:0),  &  $22a$  &   \\
 &  $23A$  & (3:2,~$46A$), (3:1,~$46A$), (3:1,~$92A$),   \\
($12A$,~2:0), ($24\widetilde{d}$,~2:1), ($24\widetilde{e}$,~2:1),  &  $24A$  & (2:1,~$24D$), (2:1,~$24H$), (2:0,~$48a$), (2:0,~$48b$), (2:1,~$48\widetilde{j}$), (2:1,~$48\widetilde{k}$), (3:0,~$72b$),   \\
($12C$,~2:1),  &  $24B$  & (2:1,~$24C$), (2:1,~$24I$), (2:0,~$48A$),   \\
($8A$,~4:3), ($8A$,~4:1), ($12G$,~2:1), ($24B$,~2:1), ($24\widetilde{j}$,~2:1),  &  $24C$  &   \\
($12E$,~2:0), ($24A$,~2:1), ($24a$,~2:1),  &  $24D$  & (2:1,~$48\widetilde{n}$),   \\
($8B$,~3:0), ($12D$,~2:0), ($24\widetilde{l}$,~2:1), ($24\widetilde{n}$,~2:1),  &  $24E$  & (2:0,~$48g$), (2:1,~$72\widetilde{r}$),   \\
($12F$,~2:0), ($24d$,~2:1), ($24e$,~2:1),  &  $24F$  & (3:0,~$72e$),   \\
($8C$,~4:3), ($8C$,~4:1), ($12G$,~2:0), ($24f$,~2:1), ($24g$,~2:1),  &  $24G$  &   \\
($12H$,~2:0), ($24A$,~2:1), ($24b$,~2:1),  &  $24H$  & (2:0,~$48h$),   \\
($12F$,~2:1), ($24B$,~2:1), ($24\widetilde{k}$,~2:1),  &  $24I$  &   \\
($8F$,~3:0), ($12J$,~2:0), ($24i$,~2:1), ($24j$,~2:1),  &  $24J$  &   \\
($12A$,~2:0), ($24\widetilde{b}$,~3:2),  &  $24a$  & (2:1,~$24D$), (2:1,~$24c$),   \\
($12A$,~2:0), ($24\widetilde{a}$,~3:2),  &  $24b$  & (2:1,~$24H$), (2:1,~$24c$),   \\
($8a$,~4:3), ($8a$,~4:1), ($12B$,~2:0), ($24a$,~2:1), ($24b$,~2:1), ($24\widetilde{c}$,~3:2),  &  $24c$  &   \\
($12C$,~2:0),  &  $24d$  & (2:1,~$24F$), (2:1,~$48A$), (2:0,~$48e$), (2:0,~$48f$), (2:1,~$48\widetilde{g}$), (3:0,~$72c$),   \\
($12C$,~2:0),  &  $24e$  & (2:1,~$24F$), (2:1,~$48\widetilde{h}$), (2:1,~$48\widetilde{i}$), (3:0,~$72d$),   \\
($12C$,~2:0),  &  $24f$  & (2:1,~$24G$), (2:1,~$48\widetilde{g}$), (2:1,~$48\widetilde{i}$),   \\
($12C$,~2:0),  &  $24g$  & (2:1,~$24G$), (2:1,~$48A$), (2:0,~$48c$), (2:0,~$48d$), (2:1,~$48\widetilde{h}$),   \\
($12E$,~2:0), ($12c$,~2:1), ($12d$,~2:1),  &  $24h$  & (2:1,~$48\widetilde{n}$),   \\
($8b$,~3:0), ($12e$,~2:0),  &  $24i$  & (2:1,~$24J$), (2:1,~$144\widetilde{c}$),   \\
($8c$,~3:0), ($12e$,~2:0),  &  $24j$  & (2:1,~$24J$), (2:1,~$144\widetilde{d}$),   \\
($12\widetilde{a}$,~2:0),  &  $24\widetilde{a}$  & (3:2,~$24b$), (2:1,~$24\widetilde{c}$), (3:0,~$72\widetilde{d}$),   \\
($12\widetilde{a}$,~2:0),  &  $24\widetilde{b}$  & (3:2,~$24a$), (2:1,~$24\widetilde{c}$), (3:0,~$72\widetilde{b}$), (3:0,~$72\widetilde{e}$), (5:0,~$120\widetilde{k}$),   \\
($8\widetilde{a}$,~4:3), ($8\widetilde{a}$,~4:1), ($12\widetilde{b}$,~2:0), ($24\widetilde{a}$,~2:1), ($24\widetilde{b}$,~2:1),  &  $24\widetilde{c}$  & (3:2,~$24c$), (3:0,~$72\widetilde{f}$),   \\
($12\widetilde{d}$,~2:0),  &  $24\widetilde{d}$  & (2:1,~$24A$), (2:1,~$24\widetilde{h}$), (2:0,~$48\widetilde{d}$), (2:0,~$48\widetilde{e}$), (3:0,~$72\widetilde{l}$), (5:0,~$120\widetilde{n}$),   \\
($12\widetilde{d}$,~2:0),  &  $24\widetilde{e}$  & (2:1,~$24A$), (2:1,~$24\widetilde{g}$), (2:0,~$48\widetilde{a}$), (2:0,~$48\widetilde{b}$), (3:0,~$72\widetilde{g}$), (3:0,~$72\widetilde{m}$),   \\
($12\widetilde{d}$,~2:0),  &  $24\widetilde{f}$  & (2:1,~$24\widetilde{g}$), (2:1,~$24\widetilde{h}$), (3:0,~$72\widetilde{h}$),   \\
($12\widetilde{e}$,~2:0), ($24\widetilde{e}$,~2:1), ($24\widetilde{f}$,~2:1),  &  $24\widetilde{g}$  & (2:0,~$48\widetilde{f}$), (3:0,~$72\widetilde{n}$),   \\
($8\widetilde{b}$,~4:3), ($8\widetilde{b}$,~4:1), ($12\widetilde{f}$,~2:0), ($24\widetilde{d}$,~2:1), ($24\widetilde{f}$,~2:1),  &  $24\widetilde{h}$  & (2:0,~$48\widetilde{c}$),   \\
($12\widetilde{c}$,~2:0),  &  $24\widetilde{i}$  & (3:2,~$24\widetilde{s}$),   \\
($12C$,~2:1),  &  $24\widetilde{j}$  & (2:1,~$24C$), (2:1,~$24\widetilde{r}$), (2:0,~$48\widetilde{g}$),   \\
($12C$,~2:1),  &  $24\widetilde{k}$  & (2:1,~$24I$), (2:1,~$24\widetilde{o}$), (2:0,~$48\widetilde{h}$),   \\
($8\widetilde{b}$,~3:0), ($12\widetilde{g}$,~2:0),  &  $24\widetilde{l}$  & (2:1,~$24E$), (2:0,~$48\widetilde{o}$), (2:1,~$72\widetilde{c}$),   \\
($12C$,~2:1),  &  $24\widetilde{m}$  & (2:1,~$24\widetilde{o}$), (2:1,~$24\widetilde{r}$), (2:0,~$48\widetilde{i}$),   \\
($8\widetilde{c}$,~3:0), ($12\widetilde{g}$,~2:0),  &  $24\widetilde{n}$  & (2:1,~$24E$), (2:0,~$48\widetilde{l}$), (2:0,~$48\widetilde{m}$), (2:1,~$72\widetilde{i}$), (3:0,~$72\widetilde{s}$),   \\
($8\widetilde{d}$,~4:3), ($8\widetilde{d}$,~4:1), ($12G$,~2:1), ($24\widetilde{k}$,~2:1), ($24\widetilde{m}$,~2:1),  &  $24\widetilde{o}$  &   \\
($12\widetilde{g}$,~2:0),  &  $24\widetilde{p}$  & (2:1,~$72\widetilde{c}$), (2:1,~$72\widetilde{i}$), (3:0,~$72\widetilde{t}$),   \\
($12E$,~2:1), ($12d$,~2:1), ($12\widetilde{h}$,~2:0),  &  $24\widetilde{q}$  & (2:0,~$48\widetilde{n}$),   \\
($12F$,~2:1), ($24\widetilde{j}$,~2:1), ($24\widetilde{m}$,~2:1),  &  $24\widetilde{r}$  &   \\
($12D$,~2:0), ($24\widetilde{i}$,~3:2),  &  $24\widetilde{s}$  & (2:1,~$72\widetilde{r}$),   \\
($12e$,~2:0),  &  $24\widetilde{t}$  & (2:1,~$144\widetilde{c}$), (2:1,~$144\widetilde{d}$),   \\
($5a$,~3:2),  &  $25A$  & (2:1,~$25a$),   \\
($5B$,~5:4), ($5B$,~5:0), ($25A$,~2:1),  &  $25a$  &   \\
 &  $26A$  & (2:1,~$26B$), (2:0,~$52A$), (2:0,~$52a$),   \\
($26A$,~2:1),  &  $26B$  & (2:0,~$52B$),   \\
($13A$,~2:0),  &  $26a$  &   \\
($9a$,~3:2), ($9b$,~3:2),  &  $27A$  &   \\
($9A$,~3:0),  &  $27a$  & (2:1,~$27c$),   \\
($9A$,~3:0), ($9d$,~2:1),  &  $27b$  & (2:0,~$54c$),   \\
($9B$,~3:0), ($27a$,~2:1),  &  $27c$  &   \\
($9b$,~3:0),  &  $27d$  & (2:0,~$54d$),   \\
($9b$,~3:0),  &  $27e$  &   \\
($14A$,~2:0),  &  $28A$  & (2:1,~$28D$), (2:1,~$56A$), (2:0,~$56b$), (2:0,~$56c$), (2:1,~$56\widetilde{g}$),   \\
($7A$,~3:1), ($28\widetilde{a}$,~3:2), ($28\widetilde{c}$,~2:1),  &  $28B$  & (2:1,~$28C$), (2:0,~$56a$), (3:0,~$84C$),   \\
($14B$,~2:1), ($14B$,~2:0), ($14a$,~3:2), ($28B$,~2:1),  &  $28C$  &   \\
($14C$,~2:0), ($28A$,~2:1), ($28a$,~2:1),  &  $28D$  & (2:0,~$56B$),   \\
($14A$,~2:0),  &  $28a$  & (2:1,~$28D$),   \\
 &  $28\widetilde{a}$  & (3:2,~$28B$), (2:1,~$28\widetilde{b}$), (2:0,~$56\widetilde{a}$), (2:0,~$56\widetilde{c}$), (3:0,~$84\widetilde{c}$), (5:0,~$140\widetilde{e}$),   \\
($4\widetilde{a}$,~8:7), ($4\widetilde{a}$,~8:1), ($28\widetilde{a}$,~2:1),  &  $28\widetilde{b}$  & (2:0,~$56\widetilde{b}$),   \\
 &  $28\widetilde{c}$  & (2:1,~$28B$), (2:1,~$28\widetilde{d}$), (2:0,~$56\widetilde{d}$), (2:0,~$56\widetilde{e}$), (3:0,~$84\widetilde{h}$),   \\
($28\widetilde{c}$,~2:1),  &  $28\widetilde{d}$  & (2:0,~$56\widetilde{f}$),   \\
 &  $29A$  & (2:0,~$58a$),   \\
($30B$,~2:1),  &  $30A$  & (2:1,~$30G$), (3:0,~$90b$),   \\
 &  $30B$  & (2:1,~$30A$), (2:1,~$30C$), (2:1,~$30D$), (2:1,~$30F$), (2:0,~$60A$), (2:0,~$60b$), (3:0,~$90a$),   \\
($15A$,~3:2), ($15A$,~3:1), ($30B$,~2:1),  &  $30C$  & (2:1,~$30G$), (2:0,~$60a$), (2:1,~$60\widetilde{m}$),   \\
($30B$,~2:1),  &  $30D$  & (2:0,~$60E$),   \\
($10D$,~3:0), ($30b$,~2:1),  &  $30E$  & (2:0,~$60F$),   \\
($30B$,~2:1),  &  $30F$  & (2:1,~$30G$),   \\
($15C$,~3:2), ($15C$,~3:1), ($30A$,~2:1), ($30C$,~2:1), ($30F$,~2:1),  &  $30G$  &   \\
($15A$,~2:0),  &  $30a$  & (2:1,~$30c$), (3:2,~$60D$), (3:2,~$60a$), (3:2,~$60\widetilde{m}$),   \\
($10A$,~3:0),  &  $30b$  & (2:1,~$30E$), (2:0,~$60c$), (2:0,~$60e$), (2:1,~$90\widetilde{a}$),   \\
($10a$,~4:3), ($10a$,~4:1), ($15B$,~2:0), ($30a$,~2:1), ($30d$,~2:1),  &  $30c$  &   \\
($15A$,~2:0),  &  $30d$  & (2:1,~$30c$),   \\
($6A$,~5:0),  &  $30e$  & (2:0,~$60d$),   \\
($6b$,~5:0), ($15b$,~2:0),  &  $30f$  &   \\
($15a$,~2:0),  &  $30\widetilde{a}$  &   \\
 &  $31A$  & (3:0,~$93A$),   \\
($16A$,~2:1),  &  $32A$  &   \\
($16C$,~2:0), ($16a$,~2:1), ($16b$,~2:1),  &  $32B$  &   \\
($16a$,~2:0),  &  $32a$  & (3:0,~$96a$),   \\
($16A$,~2:0), ($16g$,~2:1), ($16h$,~2:1),  &  $32b$  & (2:0,~$64a$),   \\
($16b$,~2:0),  &  $32c$  & (2:1,~$32e$),   \\
($16b$,~2:0),  &  $32d$  & (2:1,~$32e$),   \\
($16d$,~2:0), ($32c$,~2:1), ($32d$,~2:1),  &  $32e$  &   \\
($16\widetilde{b}$,~2:0),  &  $32\widetilde{a}$  &   \\
($16\widetilde{c}$,~2:0),  &  $32\widetilde{b}$  &   \\
($16e$,~2:1), ($16f$,~2:1), ($16\widetilde{d}$,~2:0),  &  $32\widetilde{c}$  &   \\
($16a$,~2:1), ($16c$,~2:1), ($16\widetilde{e}$,~2:0),  &  $32\widetilde{d}$  &   \\
($16A$,~2:1),  &  $32\widetilde{e}$  &   \\
($11A$,~4:3), ($11A$,~4:1), ($33B$,~2:1),  &  $33A$  &   \\
 &  $33B$  & (2:1,~$33A$), (2:0,~$66a$),   \\
 &  $34A$  & (2:0,~$68A$),   \\
($17A$,~2:0),  &  $34a$  &   \\
 &  $35A$  & (2:1,~$35B$), (2:0,~$70a$),   \\
($35A$,~2:1),  &  $35B$  &   \\
($7A$,~5:0),  &  $35a$  &   \\
($9A$,~3:1), ($12D$,~2:1), ($36\widetilde{a}$,~3:2), ($36\widetilde{d}$,~2:1), ($36\widetilde{e}$,~2:1),  &  $36A$  & (2:1,~$36B$), (2:1,~$36D$), (2:0,~$72a$),   \\
($9B$,~3:1), ($12B$,~3:2), ($12B$,~3:0), ($36A$,~2:1), ($36\widetilde{c}$,~3:2), ($36\widetilde{h}$,~2:1), ($36\widetilde{k}$,~2:1),  &  $36B$  &   \\
($12e$,~2:1), ($12\widetilde{i}$,~2:1), ($18B$,~2:0),  &  $36C$  & (2:1,~$72\widetilde{p}$), (2:1,~$72\widetilde{q}$),   \\
($18c$,~3:2), ($36A$,~2:1),  &  $36D$  &   \\
($12b$,~3:0), ($18a$,~2:0),  &  $36a$  & (2:1,~$36g$),   \\
($9a$,~3:1), ($12A$,~3:0), ($36\widetilde{b}$,~3:2), ($36\widetilde{n}$,~2:1),  &  $36b$  & (2:0,~$72b$),   \\
($12b$,~3:0), ($18h$,~2:0),  &  $36c$  & (2:1,~$36e$),   \\
($12C$,~3:0), ($18a$,~2:0),  &  $36d$  & (2:1,~$36g$), (2:0,~$72c$), (2:0,~$72d$),   \\
($12d$,~3:0), ($18e$,~2:0), ($36c$,~2:1), ($36h$,~2:1),  &  $36e$  &   \\
($18C$,~2:0), ($18c$,~3:2),  &  $36f$  &   \\
($12F$,~3:0), ($18d$,~2:0), ($36a$,~2:1), ($36d$,~2:1),  &  $36g$  & (2:0,~$72e$),   \\
($12a$,~3:0), ($18h$,~2:0),  &  $36h$  & (2:1,~$36e$),   \\
($12f$,~3:0), ($18j$,~2:0),  &  $36i$  & (2:1,~$108\widetilde{k}$),   \\
($12\widetilde{c}$,~2:1),  &  $36\widetilde{a}$  & (3:2,~$36A$), (2:1,~$36\widetilde{c}$), (2:0,~$72\widetilde{a}$), (3:0,~$108\widetilde{a}$), (3:0,~$108\widetilde{c}$),   \\
($12\widetilde{a}$,~3:0),  &  $36\widetilde{b}$  & (3:2,~$36b$), (2:0,~$72\widetilde{b}$), (3:2,~$108\widetilde{b}$), (5:0,~$180\widetilde{g}$),   \\
($12\widetilde{b}$,~3:2), ($12\widetilde{b}$,~3:0), ($36\widetilde{a}$,~2:1),  &  $36\widetilde{c}$  & (3:2,~$36B$), (3:0,~$108\widetilde{d}$),   \\
($12\widetilde{g}$,~2:1),  &  $36\widetilde{d}$  & (2:1,~$36A$), (2:0,~$72\widetilde{i}$), (3:0,~$108\widetilde{f}$),   \\
($12\widetilde{g}$,~2:1),  &  $36\widetilde{e}$  & (2:1,~$36A$), (2:1,~$36\widetilde{h}$), (2:1,~$36\widetilde{k}$), (2:0,~$72\widetilde{c}$), (3:0,~$108\widetilde{i}$),   \\
($12\widetilde{a}$,~3:0),  &  $36\widetilde{f}$  & (2:1,~$36\widetilde{g}$), (2:0,~$72\widetilde{d}$), (2:0,~$72\widetilde{e}$), (3:2,~$108\widetilde{b}$), (3:0,~$108\widetilde{e}$), (3:0,~$108\widetilde{h}$),   \\
($12\widetilde{b}$,~3:0), ($36\widetilde{f}$,~2:1),  &  $36\widetilde{g}$  & (2:0,~$72\widetilde{f}$),   \\
($12\widetilde{f}$,~3:2), ($12\widetilde{f}$,~3:0), ($36\widetilde{e}$,~2:1),  &  $36\widetilde{h}$  & (2:1,~$36B$),   \\
($12\widetilde{d}$,~3:0),  &  $36\widetilde{i}$  & (2:1,~$36\widetilde{j}$), (2:0,~$72\widetilde{g}$), (2:0,~$72\widetilde{h}$), (3:2,~$108\widetilde{g}$),   \\
($12\widetilde{e}$,~3:0), ($36\widetilde{i}$,~2:1),  &  $36\widetilde{j}$  & (2:0,~$72\widetilde{n}$),   \\
($36\widetilde{e}$,~2:1),  &  $36\widetilde{k}$  & (2:1,~$36B$), (3:0,~$108\widetilde{j}$),   \\
($6\widetilde{a}$,~3:2), ($12D$,~2:1),  &  $36\widetilde{l}$  & (2:0,~$72\widetilde{r}$),   \\
($6F$,~2:1), ($6\widetilde{a}$,~3:2),  &  $36\widetilde{m}$  & (2:0,~$72\widetilde{o}$),   \\
($12\widetilde{d}$,~3:0),  &  $36\widetilde{n}$  & (2:1,~$36b$), (2:0,~$72\widetilde{l}$), (2:0,~$72\widetilde{m}$), (3:2,~$108\widetilde{g}$),   \\
($12f$,~2:1), ($12\widetilde{i}$,~2:1), ($18\widetilde{a}$,~2:0),  &  $36\widetilde{o}$  & (3:0,~$108\widetilde{k}$),   \\
($12\widetilde{c}$,~3:0),  &  $36\widetilde{p}$  & (2:1,~$108\widetilde{a}$),   \\
($18C$,~2:1), ($18c$,~3:2),  &  $36\widetilde{q}$  &   \\
($12\widetilde{g}$,~3:0),  &  $36\widetilde{r}$  & (2:0,~$72\widetilde{s}$), (2:0,~$72\widetilde{t}$), (2:1,~$108\widetilde{f}$),   \\
($12\widetilde{i}$,~3:0), ($18j$,~2:0),  &  $36\widetilde{s}$  & (2:1,~$108\widetilde{k}$),   \\
 &  $38A$  & (2:0,~$76a$),   \\
($19A$,~2:0),  &  $38a$  &   \\
 &  $39A$  & (2:1,~$39C$), (3:0,~$117a$),   \\
($13A$,~3:0),  &  $39B$  &   \\
($39A$,~2:1),  &  $39C$  &   \\
($20B$,~2:0),  &  $40A$  & (2:1,~$80\widetilde{d}$), (2:1,~$80\widetilde{e}$),   \\
($20A$,~2:0), ($40\widetilde{b}$,~2:1), ($40\widetilde{c}$,~2:1),  &  $40B$  & (2:1,~$40C$), (2:0,~$80a$),   \\
($20F$,~2:0), ($40B$,~2:1), ($40a$,~2:1),  &  $40C$  &   \\
($20A$,~2:0), ($40\widetilde{a}$,~3:2),  &  $40a$  & (2:1,~$40C$),   \\
($20B$,~2:0),  &  $40b$  & (2:1,~$40d$), (2:1,~$80\widetilde{d}$),   \\
($20B$,~2:0),  &  $40c$  & (2:1,~$40d$), (2:1,~$80\widetilde{e}$),   \\
($20D$,~2:0), ($40b$,~2:1), ($40c$,~2:1),  &  $40d$  &   \\
($8C$,~5:0), ($20e$,~2:0),  &  $40e$  &   \\
($20\widetilde{a}$,~2:0),  &  $40\widetilde{a}$  & (3:2,~$40a$), (4:3,~$120\widetilde{b}$), (4:1,~$120\widetilde{b}$),   \\
($20\widetilde{c}$,~2:0),  &  $40\widetilde{b}$  & (2:1,~$40B$), (2:1,~$40\widetilde{e}$), (2:0,~$80\widetilde{b}$), (2:0,~$80\widetilde{c}$),   \\
($20\widetilde{c}$,~2:0),  &  $40\widetilde{c}$  & (2:1,~$40B$), (2:1,~$40\widetilde{f}$), (2:0,~$80\widetilde{a}$), (3:0,~$120\widetilde{l}$),   \\
($20\widetilde{c}$,~2:0),  &  $40\widetilde{d}$  & (2:1,~$40\widetilde{e}$), (2:1,~$40\widetilde{f}$), (3:0,~$120\widetilde{m}$),   \\
($8\widetilde{c}$,~6:5), ($8\widetilde{c}$,~6:1), ($20\widetilde{d}$,~2:0), ($40\widetilde{b}$,~2:1), ($40\widetilde{d}$,~2:1),  &  $40\widetilde{e}$  &   \\
($20\widetilde{e}$,~2:0), ($40\widetilde{c}$,~2:1), ($40\widetilde{d}$,~2:1),  &  $40\widetilde{f}$  & (3:0,~$120\widetilde{j}$),   \\
($8\widetilde{a}$,~5:0), ($20\widetilde{f}$,~2:0),  &  $40\widetilde{g}$  &   \\
($20B$,~2:1),  &  $40\widetilde{h}$  & (2:1,~$40\widetilde{k}$), (2:0,~$80\widetilde{d}$),   \\
($20B$,~2:1),  &  $40\widetilde{i}$  & (2:1,~$40\widetilde{k}$), (2:0,~$80\widetilde{e}$),   \\
($8\widetilde{b}$,~5:0), ($20\widetilde{h}$,~2:0),  &  $40\widetilde{j}$  & (2:0,~$80\widetilde{f}$),   \\
($20D$,~2:1), ($20d$,~2:1), ($20\widetilde{g}$,~2:0), ($40\widetilde{h}$,~2:1), ($40\widetilde{i}$,~2:1),  &  $40\widetilde{k}$  &   \\
 &  $41A$  & (2:0,~$82a$),   \\
 &  $42A$  & (2:1,~$42B$), (2:1,~$42D$), (2:0,~$84A$), (2:0,~$84a$),   \\
($42A$,~2:1),  &  $42B$  & (2:0,~$84B$),   \\
($14B$,~3:0), ($21C$,~3:2), ($21C$,~3:1), ($42c$,~2:1),  &  $42C$  &   \\
($42A$,~2:1),  &  $42D$  &   \\
($21A$,~2:0),  &  $42a$  & (2:1,~$42d$), (3:0,~$126a$),   \\
($21A$,~2:0),  &  $42b$  & (2:1,~$42d$),   \\
($14A$,~3:0),  &  $42c$  & (2:1,~$42C$), (2:1,~$126\widetilde{a}$),   \\
($21D$,~2:0), ($42a$,~2:1), ($42b$,~2:1),  &  $42d$  &   \\
($11A$,~3:1), ($44\widetilde{a}$,~3:2), ($44\widetilde{b}$,~2:1),  &  $44A$  & (2:0,~$88A$),   \\
($22A$,~2:0),  &  $44a$  & (2:1,~$44b$),   \\
($22B$,~2:0), ($44a$,~2:1), ($44c$,~2:1),  &  $44b$  &   \\
($22A$,~2:0),  &  $44c$  & (2:1,~$44b$),   \\
 &  $44\widetilde{a}$  & (3:2,~$44A$), (2:0,~$88\widetilde{a}$), (4:3,~$132\widetilde{a}$), (4:1,~$132\widetilde{a}$),   \\
 &  $44\widetilde{b}$  & (2:1,~$44A$), (2:0,~$88\widetilde{b}$), (2:0,~$88\widetilde{c}$),   \\
($15a$,~2:1),  &  $45A$  &   \\
($15A$,~3:0),  &  $45a$  & (2:1,~$45b$),   \\
($15C$,~3:0), ($45a$,~2:1),  &  $45b$  &   \\
($9a$,~5:0), ($15b$,~3:0),  &  $45c$  &   \\
($23A$,~3:2), ($23A$,~3:1), ($46C$,~2:1),  &  $46A$  &   \\
 &  $46C$  & (2:1,~$46A$),   \\
($24B$,~2:0), ($24d$,~2:1), ($24g$,~2:1),  &  $48A$  &   \\
($24A$,~2:0),  &  $48a$  & (2:1,~$48h$),   \\
($24A$,~2:0),  &  $48b$  & (2:1,~$48h$),   \\
($24g$,~2:0),  &  $48c$  & (2:1,~$96\widetilde{b}$),   \\
($24g$,~2:0),  &  $48d$  & (2:1,~$96\widetilde{b}$),   \\
($24d$,~2:0),  &  $48e$  & (2:1,~$96\widetilde{a}$),   \\
($24d$,~2:0),  &  $48f$  & (2:1,~$96\widetilde{a}$),   \\
($16a$,~3:0), ($24E$,~2:0), ($48\widetilde{l}$,~2:1), ($48\widetilde{m}$,~2:1),  &  $48g$  & (2:0,~$96a$),   \\
($24H$,~2:0), ($48a$,~2:1), ($48b$,~2:1),  &  $48h$  &   \\
($24\widetilde{e}$,~2:0),  &  $48\widetilde{a}$  & (2:1,~$48\widetilde{f}$), (3:0,~$144\widetilde{a}$),   \\
($24\widetilde{e}$,~2:0),  &  $48\widetilde{b}$  & (2:1,~$48\widetilde{f}$), (3:0,~$144\widetilde{b}$),   \\
($16\widetilde{a}$,~4:3), ($16\widetilde{a}$,~4:1), ($24\widetilde{h}$,~2:0), ($48\widetilde{d}$,~2:1), ($48\widetilde{e}$,~2:1),  &  $48\widetilde{c}$  &   \\
($24\widetilde{d}$,~2:0),  &  $48\widetilde{d}$  & (2:1,~$48\widetilde{c}$),   \\
($24\widetilde{d}$,~2:0),  &  $48\widetilde{e}$  & (2:1,~$48\widetilde{c}$),   \\
($24\widetilde{g}$,~2:0), ($48\widetilde{a}$,~2:1), ($48\widetilde{b}$,~2:1),  &  $48\widetilde{f}$  & (3:0,~$144\widetilde{e}$),   \\
($24d$,~2:1), ($24f$,~2:1), ($24\widetilde{j}$,~2:0),  &  $48\widetilde{g}$  & (2:0,~$96\widetilde{a}$),   \\
($24e$,~2:1), ($24g$,~2:1), ($24\widetilde{k}$,~2:0),  &  $48\widetilde{h}$  & (2:0,~$96\widetilde{b}$),   \\
($24e$,~2:1), ($24f$,~2:1), ($24\widetilde{m}$,~2:0),  &  $48\widetilde{i}$  &   \\
($24A$,~2:1),  &  $48\widetilde{j}$  & (2:1,~$48\widetilde{n}$),   \\
($24A$,~2:1),  &  $48\widetilde{k}$  & (2:1,~$48\widetilde{n}$),   \\
($16\widetilde{b}$,~3:0), ($24\widetilde{n}$,~2:0),  &  $48\widetilde{l}$  & (2:1,~$48g$),   \\
($16\widetilde{c}$,~3:0), ($24\widetilde{n}$,~2:0),  &  $48\widetilde{m}$  & (2:1,~$48g$),   \\
($24D$,~2:1), ($24h$,~2:1), ($24\widetilde{q}$,~2:0), ($48\widetilde{j}$,~2:1), ($48\widetilde{k}$,~2:1),  &  $48\widetilde{n}$  &   \\
($24\widetilde{l}$,~2:0),  &  $48\widetilde{o}$  &   \\
($1A$,~28:21),  &  $49a$  &   \\
($10b$,~3:2),  &  $50A$  & (2:1,~$50a$),   \\
($50A$,~2:1),  &  $50a$  &   \\
 &  $51A$  & (2:0,~$102a$),   \\
($26A$,~2:0),  &  $52A$  & (2:1,~$52B$), (2:0,~$104A$),   \\
($26B$,~2:0), ($52A$,~2:1), ($52a$,~2:1),  &  $52B$  &   \\
($26A$,~2:0),  &  $52a$  & (2:1,~$52B$),   \\
 &  $52\widetilde{a}$  & (2:1,~$52\widetilde{b}$), (2:0,~$104\widetilde{a}$), (3:0,~$156\widetilde{b}$),   \\
($4\widetilde{a}$,~14:13), ($4\widetilde{a}$,~14:1), ($52\widetilde{a}$,~2:1),  &  $52\widetilde{b}$  &   \\
 &  $52\widetilde{c}$  & (2:1,~$52\widetilde{d}$), (2:0,~$104\widetilde{b}$), (2:0,~$104\widetilde{c}$),   \\
($52\widetilde{c}$,~2:1),  &  $52\widetilde{d}$  & (2:0,~$104\widetilde{d}$),   \\
($18a$,~3:2), ($18h$,~3:2),  &  $54A$  &   \\
($18B$,~3:0),  &  $54a$  & (2:1,~$54b$),   \\
($18E$,~3:0), ($54a$,~2:1),  &  $54b$  &   \\
($18c$,~3:0), ($27b$,~2:0),  &  $54c$  &   \\
($18g$,~3:0), ($27d$,~2:0),  &  $54d$  &   \\
($18j$,~2:1), ($18\widetilde{a}$,~3:0),  &  $54\widetilde{a}$  & (2:0,~$108\widetilde{k}$),   \\
($28A$,~2:1),  &  $56A$  &   \\
($28D$,~2:0), ($56b$,~2:1), ($56c$,~2:1),  &  $56B$  &   \\
($28B$,~2:0), ($56\widetilde{a}$,~3:2),  &  $56a$  &   \\
($28A$,~2:0),  &  $56b$  & (2:1,~$56B$),   \\
($28A$,~2:0),  &  $56c$  & (2:1,~$56B$),   \\
($28\widetilde{a}$,~2:0),  &  $56\widetilde{a}$  & (3:2,~$56a$), (2:1,~$56\widetilde{b}$),   \\
($8\widetilde{a}$,~8:7), ($8\widetilde{a}$,~8:1), ($28\widetilde{b}$,~2:0), ($56\widetilde{a}$,~2:1), ($56\widetilde{c}$,~2:1),  &  $56\widetilde{b}$  &   \\
($28\widetilde{a}$,~2:0),  &  $56\widetilde{c}$  & (2:1,~$56\widetilde{b}$),   \\
($28\widetilde{c}$,~2:0),  &  $56\widetilde{d}$  & (2:1,~$56\widetilde{f}$),   \\
($28\widetilde{c}$,~2:0),  &  $56\widetilde{e}$  & (2:1,~$56\widetilde{f}$), (2:0,~$112\widetilde{a}$), (2:0,~$112\widetilde{b}$),   \\
($28\widetilde{d}$,~2:0), ($56\widetilde{d}$,~2:1), ($56\widetilde{e}$,~2:1),  &  $56\widetilde{f}$  & (2:0,~$112\widetilde{c}$),   \\
($28A$,~2:1),  &  $56\widetilde{g}$  &   \\
($19A$,~3:0),  &  $57A$  &   \\
($29A$,~2:0),  &  $58a$  &   \\
($30B$,~2:0),  &  $60A$  & (2:1,~$60E$), (2:1,~$120\widetilde{g}$), (2:1,~$120\widetilde{h}$),   \\
($15A$,~3:1), ($60\widetilde{a}$,~3:2), ($60\widetilde{c}$,~2:1),  &  $60B$  & (2:1,~$60C$), (2:1,~$60D$), (2:0,~$120a$),   \\
($15C$,~3:1), ($60B$,~2:1), ($60\widetilde{d}$,~3:2), ($60\widetilde{e}$,~2:1), ($60\widetilde{l}$,~2:1),  &  $60C$  &   \\
($30a$,~3:2), ($60B$,~2:1),  &  $60D$  &   \\
($30D$,~2:0), ($60A$,~2:1), ($60b$,~2:1),  &  $60E$  &   \\
($20E$,~3:0), ($30E$,~2:0), ($60c$,~2:1), ($60e$,~2:1),  &  $60F$  &   \\
($30C$,~2:0), ($30a$,~3:2),  &  $60a$  &   \\
($30B$,~2:0),  &  $60b$  & (2:1,~$60E$),   \\
($20B$,~3:0), ($30b$,~2:0),  &  $60c$  & (2:1,~$60F$),   \\
($12a$,~5:0), ($30e$,~2:0),  &  $60d$  &   \\
($20b$,~3:0), ($30b$,~2:0),  &  $60e$  & (2:1,~$60F$),   \\
 &  $60\widetilde{a}$  & (3:2,~$60B$), (2:1,~$60\widetilde{b}$), (2:1,~$60\widetilde{d}$), (2:0,~$120\widetilde{a}$), (2:0,~$120\widetilde{c}$), (3:0,~$180\widetilde{b}$),   \\
($20\widetilde{a}$,~4:3), ($20\widetilde{a}$,~4:1), ($60\widetilde{a}$,~2:1),  &  $60\widetilde{b}$  & (2:0,~$120\widetilde{b}$),   \\
 &  $60\widetilde{c}$  & (2:1,~$60B$), (2:1,~$60\widetilde{e}$), (2:1,~$60\widetilde{g}$), (2:1,~$60\widetilde{l}$), (2:0,~$120\widetilde{d}$), (2:0,~$120\widetilde{f}$), (3:0,~$180\widetilde{d}$),   \\
($60\widetilde{a}$,~2:1),  &  $60\widetilde{d}$  & (3:2,~$60C$), (3:0,~$180\widetilde{c}$),   \\
($60\widetilde{c}$,~2:1),  &  $60\widetilde{e}$  & (2:1,~$60C$), (3:0,~$180\widetilde{e}$),   \\
($12\widetilde{c}$,~6:5), ($12\widetilde{c}$,~6:1), ($20\widetilde{b}$,~3:0), ($60\widetilde{h}$,~2:1),  &  $60\widetilde{f}$  &   \\
($60\widetilde{c}$,~2:1),  &  $60\widetilde{g}$  & (2:0,~$120\widetilde{i}$),   \\
($20\widetilde{a}$,~3:0),  &  $60\widetilde{h}$  & (2:1,~$60\widetilde{f}$), (2:0,~$120\widetilde{e}$), (2:1,~$180\widetilde{a}$),   \\
($20\widetilde{e}$,~3:0), ($60\widetilde{j}$,~2:1),  &  $60\widetilde{i}$  & (2:0,~$120\widetilde{j}$),   \\
($20\widetilde{c}$,~3:0),  &  $60\widetilde{j}$  & (2:1,~$60\widetilde{i}$), (2:0,~$120\widetilde{l}$), (2:0,~$120\widetilde{m}$), (2:1,~$180\widetilde{f}$),   \\
($12\widetilde{a}$,~5:0),  &  $60\widetilde{k}$  & (2:0,~$120\widetilde{k}$), (3:0,~$180\widetilde{g}$),   \\
($60\widetilde{c}$,~2:1),  &  $60\widetilde{l}$  & (2:1,~$60C$),   \\
($30C$,~2:1), ($30a$,~3:2),  &  $60\widetilde{m}$  &   \\
($12\widetilde{d}$,~5:0),  &  $60\widetilde{n}$  & (2:0,~$120\widetilde{n}$),   \\
($21A$,~3:0),  &  $63a$  & (2:0,~$126a$),   \\
($21C$,~2:1),  &  $63\widetilde{a}$  &   \\
($32b$,~2:0),  &  $64a$  &   \\
 &  $66A$  & (2:1,~$66B$), (2:0,~$132a$),   \\
($66A$,~2:1),  &  $66B$  &   \\
($33B$,~2:0),  &  $66a$  &   \\
($34A$,~2:0),  &  $68A$  &   \\
 &  $68\widetilde{a}$  & (2:0,~$136\widetilde{a}$),   \\
 &  $68\widetilde{b}$  & (2:0,~$136\widetilde{b}$),   \\
 &  $70A$  & (2:1,~$70B$), (2:0,~$140a$),   \\
($70A$,~2:1),  &  $70B$  &   \\
($35A$,~2:0),  &  $70a$  &   \\
($36A$,~2:0), ($72\widetilde{a}$,~3:2),  &  $72a$  &   \\
($24A$,~3:0), ($36b$,~2:0), ($72\widetilde{l}$,~2:1), ($72\widetilde{m}$,~2:1),  &  $72b$  &   \\
($24d$,~3:0), ($36d$,~2:0),  &  $72c$  & (2:1,~$72e$),   \\
($24e$,~3:0), ($36d$,~2:0),  &  $72d$  & (2:1,~$72e$),   \\
($24F$,~3:0), ($36g$,~2:0), ($72c$,~2:1), ($72d$,~2:1),  &  $72e$  &   \\
($36\widetilde{a}$,~2:0),  &  $72\widetilde{a}$  & (3:2,~$72a$), (3:0,~$216\widetilde{a}$),   \\
($24\widetilde{b}$,~3:0), ($36\widetilde{b}$,~2:0),  &  $72\widetilde{b}$  &   \\
($24\widetilde{l}$,~2:1), ($24\widetilde{p}$,~2:1), ($36\widetilde{e}$,~2:0),  &  $72\widetilde{c}$  &   \\
($24\widetilde{a}$,~3:0), ($36\widetilde{f}$,~2:0),  &  $72\widetilde{d}$  & (2:1,~$72\widetilde{f}$),   \\
($24\widetilde{b}$,~3:0), ($36\widetilde{f}$,~2:0),  &  $72\widetilde{e}$  & (2:1,~$72\widetilde{f}$), (3:0,~$216\widetilde{b}$),   \\
($24\widetilde{c}$,~3:0), ($36\widetilde{g}$,~2:0), ($72\widetilde{d}$,~2:1), ($72\widetilde{e}$,~2:1),  &  $72\widetilde{f}$  &   \\
($24\widetilde{e}$,~3:0), ($36\widetilde{i}$,~2:0),  &  $72\widetilde{g}$  & (2:1,~$72\widetilde{n}$), (2:0,~$144\widetilde{a}$), (2:0,~$144\widetilde{b}$),   \\
($24\widetilde{f}$,~3:0), ($36\widetilde{i}$,~2:0),  &  $72\widetilde{h}$  & (2:1,~$72\widetilde{n}$),   \\
($24\widetilde{n}$,~2:1), ($24\widetilde{p}$,~2:1), ($36\widetilde{d}$,~2:0),  &  $72\widetilde{i}$  & (3:0,~$216\widetilde{c}$),   \\
($12e$,~2:1),  &  $72\widetilde{j}$  & (2:1,~$72\widetilde{o}$), (2:0,~$144\widetilde{c}$),   \\
($12e$,~2:1),  &  $72\widetilde{k}$  & (2:1,~$72\widetilde{o}$), (2:0,~$144\widetilde{d}$),   \\
($24\widetilde{d}$,~3:0), ($36\widetilde{n}$,~2:0),  &  $72\widetilde{l}$  & (2:1,~$72b$),   \\
($24\widetilde{e}$,~3:0), ($36\widetilde{n}$,~2:0),  &  $72\widetilde{m}$  & (2:1,~$72b$),   \\
($24\widetilde{g}$,~3:0), ($36\widetilde{j}$,~2:0), ($72\widetilde{g}$,~2:1), ($72\widetilde{h}$,~2:1),  &  $72\widetilde{n}$  & (2:0,~$144\widetilde{e}$),   \\
($12J$,~2:1), ($12\widetilde{j}$,~2:1), ($36\widetilde{m}$,~2:0), ($72\widetilde{j}$,~2:1), ($72\widetilde{k}$,~2:1),  &  $72\widetilde{o}$  &   \\
($36C$,~2:1),  &  $72\widetilde{p}$  &   \\
($36C$,~2:1),  &  $72\widetilde{q}$  &   \\
($24E$,~2:1), ($24\widetilde{s}$,~2:1), ($36\widetilde{l}$,~2:0),  &  $72\widetilde{r}$  &   \\
($24\widetilde{n}$,~3:0), ($36\widetilde{r}$,~2:0),  &  $72\widetilde{s}$  & (2:1,~$216\widetilde{c}$),   \\
($24\widetilde{p}$,~3:0), ($36\widetilde{r}$,~2:0),  &  $72\widetilde{t}$  & (2:1,~$216\widetilde{c}$),   \\
($38A$,~2:0),  &  $76a$  &   \\
 &  $76\widetilde{a}$  & (2:0,~$152\widetilde{a}$), (3:0,~$228\widetilde{a}$),   \\
 &  $76\widetilde{b}$  & (2:0,~$152\widetilde{b}$),   \\
 &  $78A$  & (2:1,~$78B$),   \\
($78A$,~2:1),  &  $78B$  &   \\
($40B$,~2:0), ($80\widetilde{b}$,~2:1), ($80\widetilde{c}$,~2:1),  &  $80a$  &   \\
($40\widetilde{c}$,~2:0),  &  $80\widetilde{a}$  &   \\
($40\widetilde{b}$,~2:0),  &  $80\widetilde{b}$  & (2:1,~$80a$), (2:0,~$160\widetilde{a}$),   \\
($40\widetilde{b}$,~2:0),  &  $80\widetilde{c}$  & (2:1,~$80a$), (2:0,~$160\widetilde{b}$),   \\
($40A$,~2:1), ($40b$,~2:1), ($40\widetilde{h}$,~2:0),  &  $80\widetilde{d}$  &   \\
($40A$,~2:1), ($40c$,~2:1), ($40\widetilde{i}$,~2:0),  &  $80\widetilde{e}$  &   \\
($16\widetilde{a}$,~5:0), ($40\widetilde{j}$,~2:0),  &  $80\widetilde{f}$  &   \\
($41A$,~2:0),  &  $82a$  &   \\
($42A$,~2:0),  &  $84A$  & (2:1,~$84B$),   \\
($42B$,~2:0), ($84A$,~2:1), ($84a$,~2:1),  &  $84B$  &   \\
($21C$,~3:1), ($28B$,~3:0), ($84\widetilde{c}$,~3:2), ($84\widetilde{h}$,~2:1),  &  $84C$  &   \\
($42A$,~2:0),  &  $84a$  & (2:1,~$84B$),   \\
 &  $84\widetilde{a}$  & (2:1,~$84\widetilde{b}$), (2:1,~$84\widetilde{d}$), (2:0,~$168\widetilde{a}$), (2:0,~$168\widetilde{b}$), (3:0,~$252\widetilde{a}$),   \\
($12\widetilde{a}$,~8:7), ($12\widetilde{a}$,~8:1), ($84\widetilde{a}$,~2:1),  &  $84\widetilde{b}$  &   \\
($28\widetilde{a}$,~3:0),  &  $84\widetilde{c}$  & (3:2,~$84C$), (2:1,~$252\widetilde{b}$),   \\
($84\widetilde{a}$,~2:1),  &  $84\widetilde{d}$  & (2:0,~$168\widetilde{e}$),   \\
 &  $84\widetilde{e}$  & (2:1,~$84\widetilde{f}$), (2:1,~$84\widetilde{g}$), (2:0,~$168\widetilde{c}$), (2:0,~$168\widetilde{d}$),   \\
($84\widetilde{e}$,~2:1),  &  $84\widetilde{f}$  & (2:0,~$168\widetilde{f}$),   \\
($84\widetilde{e}$,~2:1),  &  $84\widetilde{g}$  &   \\
($28\widetilde{c}$,~3:0),  &  $84\widetilde{h}$  & (2:1,~$84C$), (2:1,~$252\widetilde{c}$),   \\
($44A$,~2:0), ($88\widetilde{b}$,~2:1), ($88\widetilde{c}$,~2:1),  &  $88A$  &   \\
($44\widetilde{a}$,~2:0),  &  $88\widetilde{a}$  &   \\
($44\widetilde{b}$,~2:0),  &  $88\widetilde{b}$  & (2:1,~$88A$),   \\
($44\widetilde{b}$,~2:0),  &  $88\widetilde{c}$  & (2:1,~$88A$),   \\
($30B$,~3:0),  &  $90a$  & (2:1,~$90b$),   \\
($30A$,~3:0), ($90a$,~2:1),  &  $90b$  &   \\
($30b$,~2:1),  &  $90\widetilde{a}$  &   \\
($23A$,~3:1), ($92\widetilde{a}$,~3:2), ($92\widetilde{b}$,~2:1),  &  $92A$  &   \\
 &  $92\widetilde{a}$  & (3:2,~$92A$),   \\
 &  $92\widetilde{b}$  & (2:1,~$92A$),   \\
($31A$,~3:0),  &  $93A$  &   \\
($32a$,~3:0), ($48g$,~2:0),  &  $96a$  &   \\
($48e$,~2:1), ($48f$,~2:1), ($48\widetilde{g}$,~2:0),  &  $96\widetilde{a}$  &   \\
($48c$,~2:1), ($48d$,~2:1), ($48\widetilde{h}$,~2:0),  &  $96\widetilde{b}$  &   \\
($20\widetilde{f}$,~3:2),  &  $100\widetilde{a}$  & (2:1,~$100\widetilde{b}$),   \\
($20\widetilde{b}$,~5:4), ($20\widetilde{b}$,~5:0), ($100\widetilde{a}$,~2:1),  &  $100\widetilde{b}$  &   \\
($20\widetilde{h}$,~3:2),  &  $100\widetilde{c}$  & (2:1,~$100\widetilde{d}$),   \\
($100\widetilde{c}$,~2:1),  &  $100\widetilde{d}$  &   \\
($51A$,~2:0),  &  $102a$  &   \\
($52A$,~2:0),  &  $104A$  &   \\
($52\widetilde{a}$,~2:0),  &  $104\widetilde{a}$  &   \\
($52\widetilde{c}$,~2:0),  &  $104\widetilde{b}$  & (2:1,~$104\widetilde{d}$),   \\
($52\widetilde{c}$,~2:0),  &  $104\widetilde{c}$  & (2:1,~$104\widetilde{d}$), (2:0,~$208\widetilde{a}$),   \\
($52\widetilde{d}$,~2:0), ($104\widetilde{b}$,~2:1), ($104\widetilde{c}$,~2:1),  &  $104\widetilde{d}$  &   \\
($36\widetilde{a}$,~3:0), ($36\widetilde{p}$,~2:1),  &  $108\widetilde{a}$  & (2:0,~$216\widetilde{a}$),   \\
($36\widetilde{b}$,~3:2), ($36\widetilde{f}$,~3:2),  &  $108\widetilde{b}$  &   \\
($36\widetilde{a}$,~3:0),  &  $108\widetilde{c}$  & (2:1,~$108\widetilde{d}$),   \\
($36\widetilde{c}$,~3:0), ($108\widetilde{c}$,~2:1),  &  $108\widetilde{d}$  &   \\
($36\widetilde{f}$,~3:0),  &  $108\widetilde{e}$  & (2:0,~$216\widetilde{b}$),   \\
($36\widetilde{d}$,~3:0), ($36\widetilde{r}$,~2:1),  &  $108\widetilde{f}$  & (2:0,~$216\widetilde{c}$),   \\
($36\widetilde{i}$,~3:2), ($36\widetilde{n}$,~3:2),  &  $108\widetilde{g}$  &   \\
($36\widetilde{f}$,~3:0),  &  $108\widetilde{h}$  &   \\
($36\widetilde{e}$,~3:0),  &  $108\widetilde{i}$  & (2:1,~$108\widetilde{j}$),   \\
($36\widetilde{k}$,~3:0), ($108\widetilde{i}$,~2:1),  &  $108\widetilde{j}$  &   \\
($36i$,~2:1), ($36\widetilde{o}$,~3:0), ($36\widetilde{s}$,~2:1), ($54\widetilde{a}$,~2:0),  &  $108\widetilde{k}$  &   \\
($56\widetilde{e}$,~2:0),  &  $112\widetilde{a}$  & (2:1,~$112\widetilde{c}$),   \\
($56\widetilde{e}$,~2:0),  &  $112\widetilde{b}$  & (2:1,~$112\widetilde{c}$),   \\
($56\widetilde{f}$,~2:0), ($112\widetilde{a}$,~2:1), ($112\widetilde{b}$,~2:1),  &  $112\widetilde{c}$  &   \\
 &  $116\widetilde{a}$  & (2:0,~$232\widetilde{a}$),   \\
($39A$,~3:0),  &  $117a$  &   \\
($60B$,~2:0), ($120\widetilde{a}$,~3:2),  &  $120a$  &   \\
($60\widetilde{a}$,~2:0),  &  $120\widetilde{a}$  & (3:2,~$120a$), (2:1,~$120\widetilde{b}$),   \\
($40\widetilde{a}$,~4:3), ($40\widetilde{a}$,~4:1), ($60\widetilde{b}$,~2:0), ($120\widetilde{a}$,~2:1), ($120\widetilde{c}$,~2:1),  &  $120\widetilde{b}$  &   \\
($60\widetilde{a}$,~2:0),  &  $120\widetilde{c}$  & (2:1,~$120\widetilde{b}$),   \\
($60\widetilde{c}$,~2:0),  &  $120\widetilde{d}$  & (2:1,~$120\widetilde{i}$),   \\
($60\widetilde{h}$,~2:0),  &  $120\widetilde{e}$  &   \\
($60\widetilde{c}$,~2:0),  &  $120\widetilde{f}$  & (2:1,~$120\widetilde{i}$),   \\
($60A$,~2:1),  &  $120\widetilde{g}$  &   \\
($60A$,~2:1),  &  $120\widetilde{h}$  &   \\
($60\widetilde{g}$,~2:0), ($120\widetilde{d}$,~2:1), ($120\widetilde{f}$,~2:1),  &  $120\widetilde{i}$  &   \\
($40\widetilde{f}$,~3:0), ($60\widetilde{i}$,~2:0), ($120\widetilde{l}$,~2:1), ($120\widetilde{m}$,~2:1),  &  $120\widetilde{j}$  &   \\
($24\widetilde{b}$,~5:0), ($60\widetilde{k}$,~2:0),  &  $120\widetilde{k}$  &   \\
($40\widetilde{c}$,~3:0), ($60\widetilde{j}$,~2:0),  &  $120\widetilde{l}$  & (2:1,~$120\widetilde{j}$),   \\
($40\widetilde{d}$,~3:0), ($60\widetilde{j}$,~2:0),  &  $120\widetilde{m}$  & (2:1,~$120\widetilde{j}$),   \\
($24\widetilde{d}$,~5:0), ($60\widetilde{n}$,~2:0),  &  $120\widetilde{n}$  &   \\
 &  $124\widetilde{a}$  & (3:0,~$372\widetilde{a}$),   \\
($42a$,~3:0), ($63a$,~2:0),  &  $126a$  &   \\
($42c$,~2:1),  &  $126\widetilde{a}$  &   \\
($66A$,~2:0),  &  $132a$  &   \\
($44\widetilde{a}$,~4:3), ($44\widetilde{a}$,~4:1), ($132\widetilde{b}$,~2:1),  &  $132\widetilde{a}$  &   \\
 &  $132\widetilde{b}$  & (2:1,~$132\widetilde{a}$), (2:0,~$264\widetilde{a}$),   \\
 &  $132\widetilde{c}$  & (2:1,~$132\widetilde{d}$), (2:0,~$264\widetilde{b}$),   \\
($132\widetilde{c}$,~2:1),  &  $132\widetilde{d}$  &   \\
($68\widetilde{a}$,~2:0),  &  $136\widetilde{a}$  &   \\
($68\widetilde{b}$,~2:0),  &  $136\widetilde{b}$  &   \\
($70A$,~2:0),  &  $140a$  &   \\
 &  $140\widetilde{a}$  & (2:1,~$140\widetilde{c}$), (2:0,~$280\widetilde{a}$),   \\
 &  $140\widetilde{b}$  & (2:1,~$140\widetilde{d}$), (2:0,~$280\widetilde{b}$),   \\
($140\widetilde{a}$,~2:1),  &  $140\widetilde{c}$  &   \\
($140\widetilde{b}$,~2:1),  &  $140\widetilde{d}$  &   \\
($28\widetilde{a}$,~5:0),  &  $140\widetilde{e}$  &   \\
($48\widetilde{a}$,~3:0), ($72\widetilde{g}$,~2:0),  &  $144\widetilde{a}$  & (2:1,~$144\widetilde{e}$),   \\
($48\widetilde{b}$,~3:0), ($72\widetilde{g}$,~2:0),  &  $144\widetilde{b}$  & (2:1,~$144\widetilde{e}$),   \\
($24i$,~2:1), ($24\widetilde{t}$,~2:1), ($72\widetilde{j}$,~2:0),  &  $144\widetilde{c}$  &   \\
($24j$,~2:1), ($24\widetilde{t}$,~2:1), ($72\widetilde{k}$,~2:0),  &  $144\widetilde{d}$  &   \\
($48\widetilde{f}$,~3:0), ($72\widetilde{n}$,~2:0), ($144\widetilde{a}$,~2:1), ($144\widetilde{b}$,~2:1),  &  $144\widetilde{e}$  &   \\
($76\widetilde{a}$,~2:0),  &  $152\widetilde{a}$  &   \\
($76\widetilde{b}$,~2:0),  &  $152\widetilde{b}$  &   \\
 &  $156\widetilde{a}$  & (2:1,~$156\widetilde{c}$), (3:0,~$468\widetilde{a}$),   \\
($52\widetilde{a}$,~3:0),  &  $156\widetilde{b}$  &   \\
($156\widetilde{a}$,~2:1),  &  $156\widetilde{c}$  &   \\
 &  $156\widetilde{d}$  & (2:1,~$156\widetilde{e}$),   \\
($156\widetilde{d}$,~2:1),  &  $156\widetilde{e}$  &   \\
($80\widetilde{b}$,~2:0),  &  $160\widetilde{a}$  &   \\
($80\widetilde{c}$,~2:0),  &  $160\widetilde{b}$  &   \\
 &  $164\widetilde{a}$  & (2:0,~$328\widetilde{a}$),   \\
($84\widetilde{a}$,~2:0),  &  $168\widetilde{a}$  & (2:1,~$168\widetilde{e}$), (3:0,~$504\widetilde{a}$),   \\
($84\widetilde{a}$,~2:0),  &  $168\widetilde{b}$  & (2:1,~$168\widetilde{e}$),   \\
($84\widetilde{e}$,~2:0),  &  $168\widetilde{c}$  & (2:1,~$168\widetilde{f}$),   \\
($84\widetilde{e}$,~2:0),  &  $168\widetilde{d}$  & (2:1,~$168\widetilde{f}$),   \\
($84\widetilde{d}$,~2:0), ($168\widetilde{a}$,~2:1), ($168\widetilde{b}$,~2:1),  &  $168\widetilde{e}$  &   \\
($84\widetilde{f}$,~2:0), ($168\widetilde{c}$,~2:1), ($168\widetilde{d}$,~2:1),  &  $168\widetilde{f}$  &   \\
($60\widetilde{h}$,~2:1),  &  $180\widetilde{a}$  &   \\
($60\widetilde{a}$,~3:0),  &  $180\widetilde{b}$  & (2:1,~$180\widetilde{c}$),   \\
($60\widetilde{d}$,~3:0), ($180\widetilde{b}$,~2:1),  &  $180\widetilde{c}$  &   \\
($60\widetilde{c}$,~3:0),  &  $180\widetilde{d}$  & (2:1,~$180\widetilde{e}$),   \\
($60\widetilde{e}$,~3:0), ($180\widetilde{d}$,~2:1),  &  $180\widetilde{e}$  &   \\
($60\widetilde{j}$,~2:1),  &  $180\widetilde{f}$  &   \\
($36\widetilde{b}$,~5:0), ($60\widetilde{k}$,~3:0),  &  $180\widetilde{g}$  &   \\
($4\widetilde{a}$,~28:21),  &  $196\widetilde{a}$  &   \\
 &  $204\widetilde{a}$  & (2:0,~$408\widetilde{a}$),   \\
($104\widetilde{c}$,~2:0),  &  $208\widetilde{a}$  &   \\
($72\widetilde{a}$,~3:0), ($108\widetilde{a}$,~2:0),  &  $216\widetilde{a}$  &   \\
($72\widetilde{e}$,~3:0), ($108\widetilde{e}$,~2:0),  &  $216\widetilde{b}$  &   \\
($72\widetilde{i}$,~3:0), ($72\widetilde{s}$,~2:1), ($72\widetilde{t}$,~2:1), ($108\widetilde{f}$,~2:0),  &  $216\widetilde{c}$  &   \\
($76\widetilde{a}$,~3:0),  &  $228\widetilde{a}$  &   \\
($116\widetilde{a}$,~2:0),  &  $232\widetilde{a}$  &   \\
($84\widetilde{a}$,~3:0),  &  $252\widetilde{a}$  & (2:0,~$504\widetilde{a}$),   \\
($84\widetilde{c}$,~2:1),  &  $252\widetilde{b}$  &   \\
($84\widetilde{h}$,~2:1),  &  $252\widetilde{c}$  &   \\
($132\widetilde{b}$,~2:0),  &  $264\widetilde{a}$  &   \\
($132\widetilde{c}$,~2:0),  &  $264\widetilde{b}$  &   \\
($140\widetilde{a}$,~2:0),  &  $280\widetilde{a}$  &   \\
($140\widetilde{b}$,~2:0),  &  $280\widetilde{b}$  &   \\
($164\widetilde{a}$,~2:0),  &  $328\widetilde{a}$  &   \\
($124\widetilde{a}$,~3:0),  &  $372\widetilde{a}$  &   \\
($204\widetilde{a}$,~2:0),  &  $408\widetilde{a}$  &   \\
($156\widetilde{a}$,~3:0),  &  $468\widetilde{a}$  &   \\
($168\widetilde{a}$,~3:0), ($252\widetilde{a}$,~2:0),  &  $504\widetilde{a}$  &   \\
\end{longtable}
